Geometry of bounded critical phenomena

We devise a geometric description of bounded systems at criticality in any dimension $d$. This is achieved by altering the flat metric with a space dependent scale factor $\gamma(x)$, $x$ belonging to a general bounded domain $\Omega$. $\gamma(x)$ is chosen in order to have a scalar curvature to be constant and negative, the proper notion of curvature being -- as called in the mathematics literature -- the fractional Q-curvature. The equation for $\gamma(x)$ is found to be the Fractional Yamabe Equation (to be solved in $\Omega$) that, in absence of anomalous dimension, reduces to the usual Yamabe Equation in the same domain. From the scale factor $\gamma(x)$ we obtain novel predictions for the scaling form of one-point correlation functions. A (necessary) virtue of the proposed approach is that it encodes and allows to naturally retrieve the purely geometric content of two-dimensional boundary conformal field theory. From the critical magnetization profile in presence of boundaries one can extract the scaling dimension of the order parameter, $\Delta_\phi$. For the 3D Ising model we find $\Delta_\phi=0.518142(8)$ which favorably compares (at the fifth decimal place) with the state-of-the-art estimate. A nontrivial prediction is the structure of two-point correlators at criticality. They should depend on the fractional Q-hyperbolic distance calculated from the metric, in turn depending only on the shape of the bounded domain and on $\Delta_\phi$. Numerical simulations of the 3D Ising model on a slab geometry are found to be in agreement with such predictions.

==> einstein_manifold_2d.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{einstein_manifold_2d.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4374,4374)(-11,-3523)
\put(3526,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega\,\, (\theta=\pi/2)$}%
}}}}
\put(751,-1861){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$identify$}%
}}}}}
\put(3526, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\Omega}\,\, (\theta=\pi)$}%
}}}}
\put(3526,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega\,\, (\theta=0)$}%
}}}}
\end{picture}%

